Weighted Bias and Galaxy Clustering

We consider a weighted biasing scheme for galaxy clustering. This differs from previous treatments in the fact that the biased density field coincides with the background mass--density whenever the latter exceeds a given threshold value. There is some physical motivation for this scheme and it is in better accord with intuitive ideas than models based on the Kaiser (1984) analysis of the clustering of rich clusters. We explain how different classes of object could be biased in different ways with respect to the underlying density distribution but still have $b=1$. We also show that if one applies our scheme consistently a weak dependence of $b$ upon density can be implied. This could also be the reason why the correlation function of galaxies in groups does not differ substantially from the correlation function of all galaxies.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
%**********************
% here is the beginning of the postscript file figure1.ps
% cut all previous rows of comment and also this one. the end of the file is
% a row of ***********
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 600 translate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
currentpoint stroke M 2 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
255 255 M 1258 255 L
255 255 M 255 272 L
305 255 M 305 272 L
355 255 M 355 289 L
405 255 M 405 272 L
455 255 M 455 272 L
506 255 M 506 272 L
556 255 M 556 289 L
606 255 M 606 272 L
656 255 M 656 272 L
706 255 M 706 272 L
756 255 M 756 289 L
806 255 M 806 272 L
857 255 M 857 272 L
907 255 M 907 272 L
957 255 M 957 289 L
1007 255 M 1007 272 L
1057 255 M 1057 272 L
1107 255 M 1107 272 L
1157 255 M 1157 289 L
1208 255 M 1208 272 L
1258 255 M 1258 272 L
318 203 M 325 203 M 353 203 L
379 219 M 379 189 L
381 223 M 381 189 L
381 223 M 363 199 L
389 199 L
374 189 M 385 189 L
519 203 M 525 203 M 554 203 L
567 216 M 568 215 L
567 213 L
565 215 L
565 216 L
567 219 L
568 221 L
573 223 L
580 223 L
584 221 L
586 219 L
588 216 L
588 213 L
586 210 L
581 207 L
573 203 L
570 202 L
567 199 L
565 194 L
565 189 L
580 223 M 583 221 L
584 219 L
586 216 L
586 213 L
584 210 L
580 207 L
573 203 L
565 192 M 567 194 L
570 194 L
578 191 L
583 191 L
586 192 L
588 194 L
570 194 M 578 189 L
584 189 L
586 191 L
588 194 L
588 197 L
740 203 M 755 223 M 750 221 L
747 216 L
745 208 L
745 203 L
747 195 L
750 191 L
755 189 L
758 189 L
763 191 L
766 195 L
767 203 L
767 208 L
766 216 L
763 221 L
758 223 L
755 223 L
751 221 L
750 219 L
748 216 L
747 208 L
747 203 L
748 195 L
750 192 L
751 191 L
755 189 L
758 189 M 761 191 L
763 192 L
764 195 L
766 203 L
766 208 L
764 216 L
763 219 L
761 221 L
758 223 L
941 203 M 947 216 M 949 215 L
947 213 L
946 215 L
946 216 L
947 219 L
949 221 L
954 223 L
960 223 L
965 221 L
966 219 L
968 216 L
968 213 L
966 210 L
962 207 L
954 203 L
950 202 L
947 199 L
946 194 L
946 189 L
960 223 M 963 221 L
965 219 L
966 216 L
966 213 L
965 210 L
960 207 L
954 203 L
946 192 M 947 194 L
950 194 L
958 191 L
963 191 L
966 192 L
968 194 L
950 194 M 958 189 L
965 189 L
966 191 L
968 194 L
968 197 L
1141 203 M 1161 219 M 1161 189 L
1162 223 M 1162 189 L
1162 223 M 1145 199 L
1170 199 L
1156 189 M 1167 189 L
255 1131 M 1258 1131 L
255 1131 M 255 1114 L
305 1131 M 305 1114 L
355 1131 M 355 1097 L
405 1131 M 405 1114 L
455 1131 M 455 1114 L
506 1131 M 506 1114 L
556 1131 M 556 1097 L
606 1131 M 606 1114 L
656 1131 M 656 1114 L
706 1131 M 706 1114 L
756 1131 M 756 1097 L
806 1131 M 806 1114 L
857 1131 M 857 1114 L
907 1131 M 907 1114 L
957 1131 M 957 1097 L
1007 1131 M 1007 1114 L
1057 1131 M 1057 1114 L
1107 1131 M 1107 1114 L
1157 1131 M 1157 1097 L
1208 1131 M 1208 1114 L
1258 1131 M 1258 1114 L
255 255 M 255 1131 L
255 255 M 289 255 L
255 291 M 272 291 L
255 328 M 272 328 L
255 364 M 272 364 L
255 401 M 272 401 L
255 437 M 289 437 L
255 474 M 272 474 L
255 510 M 272 510 L
255 547 M 272 547 L
255 583 M 272 583 L
255 620 M 289 620 L
255 656 M 272 656 L
255 693 M 272 693 L
255 729 M 272 729 L
255 766 M 272 766 L
255 802 M 289 802 L
255 839 M 272 839 L
255 875 M 272 875 L
255 912 M 272 912 L
255 948 M 272 948 L
255 985 M 289 985 L
255 1021 M 272 1021 L
255 1058 M 272 1058 L
255 1094 M 272 1094 L
255 1131 M 272 1131 L
197 255 M 211 274 M 207 272 L
203 268 L
202 260 L
202 255 L
203 247 L
207 242 L
211 240 L
215 240 L
219 242 L
223 247 L
224 255 L
224 260 L
223 268 L
219 272 L
215 274 L
211 274 L
208 272 L
207 271 L
205 268 L
203 260 L
203 255 L
205 247 L
207 243 L
208 242 L
211 240 L
215 240 M 218 242 L
219 243 L
221 247 L
223 255 L
223 260 L
221 268 L
219 271 L
218 272 L
215 274 L
149 437 M 163 457 M 158 455 L
155 450 L
154 442 L
154 437 L
155 429 L
158 424 L
163 423 L
166 423 L
171 424 L
174 429 L
176 437 L
176 442 L
174 450 L
171 455 L
166 457 L
163 457 L
160 455 L
158 453 L
157 450 L
155 442 L
155 437 L
157 429 L
158 426 L
160 424 L
163 423 L
166 423 M 170 424 L
171 426 L
173 429 L
174 437 L
174 442 L
173 450 L
171 453 L
170 455 L
166 457 L
189 426 M 187 424 L
189 423 L
190 424 L
189 426 L
205 457 M 202 440 L
205 444 L
210 445 L
215 445 L
219 444 L
223 440 L
224 436 L
224 432 L
223 428 L
219 424 L
215 423 L
210 423 L
205 424 L
203 426 L
202 429 L
202 431 L
203 432 L
205 431 L
203 429 L
215 445 M 218 444 L
221 440 L
223 436 L
223 432 L
221 428 L
218 424 L
215 423 L
205 457 M 221 457 L
205 455 M 213 455 L
221 457 L
197 620 M 207 633 M 210 634 L
215 639 L
215 605 L
213 637 M 213 605 L
207 605 M 221 605 L
149 802 M 158 815 M 162 817 L
166 822 L
166 788 L
165 820 M 165 788 L
currentpoint stroke M
158 788 M 173 788 L
189 791 M 187 789 L
189 788 L
190 789 L
189 791 L
205 822 M 202 805 L
205 809 L
210 810 L
215 810 L
219 809 L
223 805 L
224 801 L
224 797 L
223 793 L
219 789 L
215 788 L
210 788 L
205 789 L
203 791 L
202 794 L
202 796 L
203 797 L
205 796 L
203 794 L
215 810 M 218 809 L
221 805 L
223 801 L
223 797 L
221 793 L
218 789 L
215 788 L
205 822 M 221 822 L
205 820 M 213 820 L
221 822 L
197 985 M 203 998 M 205 996 L
203 994 L
202 996 L
202 998 L
203 1001 L
205 1002 L
210 1004 L
216 1004 L
221 1002 L
223 1001 L
224 998 L
224 994 L
223 991 L
218 988 L
210 985 L
207 983 L
203 980 L
202 975 L
202 970 L
216 1004 M 219 1002 L
221 1001 L
223 998 L
223 994 L
221 991 L
216 988 L
210 985 L
202 974 M 203 975 L
207 975 L
215 972 L
219 972 L
223 974 L
224 975 L
207 975 M 215 970 L
221 970 L
223 972 L
224 975 L
224 978 L
1258 255 M 1258 1131 L
1258 255 M 1223 255 L
1258 291 M 1241 291 L
1258 328 M 1241 328 L
1258 364 M 1241 364 L
1258 401 M 1241 401 L
1258 437 M 1223 437 L
1258 474 M 1241 474 L
1258 510 M 1241 510 L
1258 547 M 1241 547 L
1258 583 M 1241 583 L
1258 620 M 1223 620 L
1258 656 M 1241 656 L
1258 693 M 1241 693 L
1258 729 M 1241 729 L
1258 766 M 1241 766 L
1258 802 M 1223 802 L
1258 839 M 1241 839 L
1258 875 M 1241 875 L
1258 912 M 1241 912 L
1258 948 M 1241 948 L
1258 985 M 1223 985 L
1258 1021 M 1241 1021 L
1258 1058 M 1241 1058 L
1258 1094 M 1241 1094 L
1258 1131 M 1241 1131 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [32 24] 0 setdash M
255 620 M 265 620 L
275 620 L
285 620 L
295 620 L
305 620 L
315 620 L
325 620 L
335 620 L
345 620 L
355 620 L
365 620 L
375 620 L
385 620 L
395 620 L
405 620 L
415 620 L
425 620 L
435 620 L
445 620 L
455 619 L
465 619 L
475 619 L
485 619 L
495 619 L
505 618 L
515 618 L
526 617 L
536 616 L
546 615 L
556 613 L
566 612 L
576 610 L
586 607 L
596 604 L
606 600 L
616 596 L
626 591 L
636 585 L
646 578 L
656 571 L
666 562 L
676 553 L
686 543 L
696 532 L
706 520 L
716 507 L
726 494 L
736 480 L
746 466 L
756 452 L
766 437 L
776 423 L
786 408 L
796 394 L
806 380 L
816 367 L
826 354 L
836 343 L
846 332 L
857 322 L
867 312 L
877 304 L
887 296 L
897 290 L
907 284 L
917 279 L
927 274 L
937 271 L
947 268 L
957 265 L
967 263 L
977 261 L
987 260 L
997 259 L
1007 258 L
1017 257 L
1027 256 L
1037 256 L
1047 256 L
1057 255 L
1067 255 L
1077 255 L
1087 255 L
1097 255 L
1107 255 L
1117 255 L
1127 255 L
1137 255 L
1147 255 L
1157 255 L
1167 255 L
1177 255 L
1187 255 L
1198 255 L
1208 255 L
1218 255 L
1228 255 L
1238 255 L
1248 255 L
1258 255 L
currentpoint stroke [] 0 setdash M
255 620 M 265 620 L
275 620 L
285 620 L
295 620 L
305 620 L
315 620 L
325 620 L
335 620 L
345 620 L
355 620 L
365 620 L
375 620 L
385 620 L
395 620 L
405 620 L
415 620 L
425 620 L
435 620 L
445 621 L
455 621 L
465 621 L
475 622 L
485 622 L
495 623 L
505 624 L
515 625 L
526 626 L
536 628 L
546 629 L
556 631 L
566 633 L
576 635 L
586 638 L
596 640 L
606 643 L
616 645 L
626 647 L
636 649 L
646 650 L
656 650 L
666 650 L
676 648 L
686 645 L
696 641 L
706 636 L
716 628 L
726 620 L
736 609 L
746 597 L
756 583 L
766 568 L
776 551 L
786 533 L
796 515 L
806 496 L
816 477 L
826 457 L
836 438 L
846 419 L
857 401 L
867 384 L
877 368 L
887 353 L
897 339 L
907 326 L
917 315 L
927 305 L
937 297 L
947 289 L
957 283 L
967 277 L
977 273 L
987 269 L
997 266 L
1007 263 L
1017 261 L
1027 260 L
1037 259 L
1047 258 L
1057 257 L
1067 256 L
1077 256 L
1087 256 L
1097 255 L
1107 255 L
1117 255 L
1127 255 L
1137 255 L
1147 255 L
1157 255 L
1167 255 L
1177 255 L
1187 255 L
1198 255 L
1208 255 L
1218 255 L
1228 255 L
1238 255 L
1248 255 L
1258 255 L
currentpoint stroke [6 12] 0 setdash M
255 620 M 265 620 L
275 620 L
285 620 L
currentpoint stroke M
295 620 L
305 620 L
315 620 L
325 620 L
335 620 L
345 620 L
355 620 L
365 620 L
375 620 L
385 620 L
395 620 L
405 620 L
415 621 L
425 621 L
435 621 L
445 622 L
455 623 L
465 623 L
475 625 L
485 626 L
495 628 L
505 630 L
515 633 L
526 637 L
536 641 L
546 645 L
556 651 L
566 657 L
576 664 L
586 672 L
596 681 L
606 690 L
616 700 L
626 710 L
636 720 L
646 729 L
656 739 L
666 747 L
676 754 L
686 759 L
696 763 L
706 764 L
716 763 L
726 759 L
736 752 L
746 742 L
756 729 L
766 713 L
776 694 L
786 673 L
796 649 L
806 624 L
816 598 L
826 571 L
836 544 L
846 516 L
857 489 L
867 463 L
877 439 L
887 415 L
897 394 L
907 374 L
917 356 L
927 340 L
937 326 L
947 313 L
957 302 L
967 293 L
977 286 L
987 279 L
997 274 L
1007 270 L
1017 266 L
1027 264 L
1037 261 L
1047 260 L
1057 259 L
1067 257 L
1077 257 L
1087 256 L
1097 256 L
1107 255 L
1117 255 L
1127 255 L
1137 255 L
1147 255 L
1157 255 L
1167 255 L
1177 255 L
1187 255 L
1198 255 L
1208 255 L
1218 255 L
1228 255 L
1238 255 L
1248 255 L
1258 255 L
currentpoint stroke [6 12 32 12] 0 setdash M
255 620 M 265 620 L
275 620 L
285 620 L
295 620 L
305 620 L
315 620 L
325 620 L
335 620 L
345 620 L
355 620 L
365 620 L
375 620 L
385 620 L
395 621 L
405 621 L
415 621 L
425 622 L
435 623 L
445 624 L
455 626 L
465 628 L
475 630 L
485 634 L
495 638 L
505 643 L
515 649 L
526 657 L
536 667 L
546 677 L
556 690 L
566 705 L
576 722 L
586 741 L
596 762 L
606 784 L
616 809 L
626 835 L
636 861 L
646 888 L
656 915 L
666 941 L
676 965 L
686 987 L
696 1006 L
706 1021 L
716 1032 L
726 1037 L
736 1037 L
746 1031 L
756 1020 L
766 1002 L
776 979 L
786 951 L
796 918 L
806 881 L
816 841 L
826 799 L
836 755 L
846 710 L
857 666 L
867 622 L
877 580 L
887 540 L
897 503 L
907 468 L
917 437 L
927 408 L
937 383 L
947 361 L
957 342 L
967 325 L
977 312 L
987 300 L
997 290 L
1007 283 L
1017 276 L
1027 271 L
1037 267 L
1047 264 L
1057 262 L
1067 260 L
1077 259 L
1087 257 L
1097 257 L
1107 256 L
1117 256 L
1127 255 L
1137 255 L
1147 255 L
1157 255 L
1167 255 L
1177 255 L
1187 255 L
1198 255 L
1208 255 L
1218 255 L
1228 255 L
1238 255 L
1248 255 L
1258 255 L
currentpoint stroke [] 0 setdash M
355 401 M currentpoint stroke [] 0 setdash M
365 407 M 365 405 L
363 405 L
363 407 L
365 409 L
370 411 L
378 411 L
382 409 L
384 407 L
386 403 L
386 388 L
388 384 L
391 382 L
384 407 M 384 388 L
386 384 L
391 382 L
393 382 L
384 403 M 382 401 L
370 399 L
363 397 L
361 392 L
361 388 L
363 384 L
370 382 L
376 382 L
380 384 L
384 388 L
370 399 M 365 397 L
363 392 L
363 388 L
365 384 L
370 382 L
403 434 M 407 430 L
411 424 L
415 415 L
418 405 L
418 397 L
415 386 L
411 378 L
407 371 L
403 367 L
407 430 M 411 422 L
413 415 L
415 405 L
415 397 L
413 386 L
411 380 L
407 371 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
739 114 M 749 122 M 746 98 L
751 122 M 749 112 L
747 103 L
746 98 L
769 122 M 767 115 L
763 108 L
770 122 M 769 117 L
767 114 L
763 108 L
760 105 L
754 101 L
751 99 L
746 98 L
744 122 M 751 122 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
56 604 M 47 617 M 84 606 L
47 618 M 84 608 L
52 617 M 63 615 L
68 615 L
72 618 L
72 622 L
70 626 L
67 629 L
61 633 L
47 636 M 67 631 L
70 631 L
72 633 L
72 638 L
68 641 L
65 643 L
47 638 M 67 633 L
70 633 L
72 634 L
60 650 M 82 650 L
60 651 M 82 651 L
60 647 M 60 660 L
61 663 L
62 664 L
64 665 L
66 665 L
69 664 L
70 663 L
71 660 L
71 651 L
60 660 M 61 662 L
62 663 L
64 664 L
66 664 L
69 663 L
70 662 L
71 660 L
82 647 M 82 654 L
71 657 M 72 659 L
73 660 L
80 663 L
81 664 L
81 665 L
currentpoint stroke M
80 666 L
72 659 M 74 660 L
81 662 L
82 663 L
82 665 L
80 666 L
79 666 L
27 716 M 31 712 L
36 709 L
43 705 L
52 703 L
59 703 L
68 705 L
75 709 L
80 712 L
84 716 L
31 712 M 38 709 L
43 707 L
52 705 L
59 705 L
68 707 L
73 709 L
80 712 L
47 732 M 71 728 L
47 733 M 57 732 L
66 730 L
71 728 L
47 751 M 54 749 L
61 746 L
47 753 M 52 751 L
56 749 L
61 746 L
64 742 L
68 737 L
70 733 L
71 728 L
47 726 M 47 733 L
27 762 M 31 765 L
36 769 L
43 772 L
52 774 L
59 774 L
68 772 L
75 769 L
80 765 L
84 762 L
31 765 M 38 769 L
43 770 L
52 772 L
59 772 L
68 770 L
73 769 L
80 765 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1258 255 M 2261 255 L
1258 255 M 1258 272 L
1308 255 M 1308 272 L
1358 255 M 1358 289 L
1408 255 M 1408 272 L
1458 255 M 1458 272 L
1508 255 M 1508 272 L
1559 255 M 1559 289 L
1609 255 M 1609 272 L
1659 255 M 1659 272 L
1709 255 M 1709 272 L
1759 255 M 1759 289 L
1809 255 M 1809 272 L
1859 255 M 1859 272 L
1910 255 M 1910 272 L
1960 255 M 1960 289 L
2010 255 M 2010 272 L
2060 255 M 2060 272 L
2110 255 M 2110 272 L
2160 255 M 2160 289 L
2210 255 M 2210 272 L
2261 255 M 2261 272 L
1321 203 M 1327 203 M 1356 203 L
1382 219 M 1382 189 L
1384 223 M 1384 189 L
1384 223 M 1366 199 L
1392 199 L
1377 189 M 1388 189 L
1522 203 M 1528 203 M 1557 203 L
1570 216 M 1571 215 L
1570 213 L
1568 215 L
1568 216 L
1570 219 L
1571 221 L
1576 223 L
1583 223 L
1587 221 L
1589 219 L
1591 216 L
1591 213 L
1589 210 L
1584 207 L
1576 203 L
1573 202 L
1570 199 L
1568 194 L
1568 189 L
1583 223 M 1586 221 L
1587 219 L
1589 216 L
1589 213 L
1587 210 L
1583 207 L
1576 203 L
1568 192 M 1570 194 L
1573 194 L
1581 191 L
1586 191 L
1589 192 L
1591 194 L
1573 194 M 1581 189 L
1587 189 L
1589 191 L
1591 194 L
1591 197 L
1743 203 M 1757 223 M 1753 221 L
1749 216 L
1748 208 L
1748 203 L
1749 195 L
1753 191 L
1757 189 L
1761 189 L
1766 191 L
1769 195 L
1770 203 L
1770 208 L
1769 216 L
1766 221 L
1761 223 L
1757 223 L
1754 221 L
1753 219 L
1751 216 L
1749 208 L
1749 203 L
1751 195 L
1753 192 L
1754 191 L
1757 189 L
1761 189 M 1764 191 L
1766 192 L
1767 195 L
1769 203 L
1769 208 L
1767 216 L
1766 219 L
1764 221 L
1761 223 L
1944 203 M 1950 216 M 1952 215 L
1950 213 L
1948 215 L
1948 216 L
1950 219 L
1952 221 L
1956 223 L
1963 223 L
1968 221 L
1969 219 L
1971 216 L
1971 213 L
1969 210 L
1964 207 L
1956 203 L
1953 202 L
1950 199 L
1948 194 L
1948 189 L
1963 223 M 1966 221 L
1968 219 L
1969 216 L
1969 213 L
1968 210 L
1963 207 L
1956 203 L
1948 192 M 1950 194 L
1953 194 L
1961 191 L
1966 191 L
1969 192 L
1971 194 L
1953 194 M 1961 189 L
1968 189 L
1969 191 L
1971 194 L
1971 197 L
2144 203 M 2163 219 M 2163 189 L
2165 223 M 2165 189 L
2165 223 M 2147 199 L
2173 199 L
2159 189 M 2170 189 L
1258 1131 M 2261 1131 L
1258 1131 M 1258 1114 L
1308 1131 M 1308 1114 L
1358 1131 M 1358 1097 L
1408 1131 M 1408 1114 L
1458 1131 M 1458 1114 L
1508 1131 M 1508 1114 L
1559 1131 M 1559 1097 L
1609 1131 M 1609 1114 L
1659 1131 M 1659 1114 L
1709 1131 M 1709 1114 L
1759 1131 M 1759 1097 L
1809 1131 M 1809 1114 L
1859 1131 M 1859 1114 L
1910 1131 M 1910 1114 L
1960 1131 M 1960 1097 L
2010 1131 M 2010 1114 L
2060 1131 M 2060 1114 L
2110 1131 M 2110 1114 L
2160 1131 M 2160 1097 L
2210 1131 M 2210 1114 L
2261 1131 M 2261 1114 L
1258 255 M 1258 1131 L
1258 255 M 1292 255 L
1258 291 M 1275 291 L
1258 328 M 1275 328 L
1258 364 M 1275 364 L
1258 401 M 1275 401 L
1258 437 M 1292 437 L
1258 474 M 1275 474 L
1258 510 M 1275 510 L
1258 547 M 1275 547 L
1258 583 M 1275 583 L
1258 620 M 1292 620 L
1258 656 M 1275 656 L
1258 693 M 1275 693 L
1258 729 M 1275 729 L
1258 766 M 1275 766 L
1258 802 M 1292 802 L
1258 839 M 1275 839 L
1258 875 M 1275 875 L
1258 912 M 1275 912 L
1258 948 M 1275 948 L
1258 985 M 1292 985 L
1258 1021 M 1275 1021 L
1258 1058 M 1275 1058 L
1258 1094 M 1275 1094 L
1258 1131 M 1275 1131 L
2261 255 M 2261 1131 L
2261 255 M 2226 255 L
2261 291 M 2244 291 L
2261 328 M 2244 328 L
2261 364 M 2244 364 L
2261 401 M 2244 401 L
2261 437 M 2226 437 L
2261 474 M 2244 474 L
2261 510 M 2244 510 L
2261 547 M 2244 547 L
2261 583 M 2244 583 L
2261 620 M 2226 620 L
2261 656 M 2244 656 L
2261 693 M 2244 693 L
2261 729 M 2244 729 L
2261 766 M 2244 766 L
2261 802 M 2226 802 L
2261 839 M 2244 839 L
2261 875 M 2244 875 L
2261 912 M 2244 912 L
2261 948 M 2244 948 L
2261 985 M 2226 985 L
2261 1021 M 2244 1021 L
2261 1058 M 2244 1058 L
2261 1094 M 2244 1094 L
2261 1131 M 2244 1131 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [32 24] 0 setdash M
1258 620 M 1268 620 L
1278 620 L
1288 620 L
1298 620 L
1308 620 L
1318 620 L
1328 620 L
1338 620 L
1348 620 L
1358 620 L
1368 620 L
1378 620 L
1388 620 L
1398 620 L
1408 620 L
1418 620 L
1428 620 L
1438 620 L
1448 620 L
1458 620 L
1468 620 L
1478 620 L
1488 620 L
1498 619 L
1508 619 L
1518 619 L
1528 618 L
1538 618 L
1549 617 L
1559 616 L
1569 614 L
currentpoint stroke M
1579 612 L
1589 610 L
1599 607 L
1609 603 L
1619 598 L
1629 593 L
1639 586 L
1649 579 L
1659 571 L
1669 561 L
1679 551 L
1689 540 L
1699 528 L
1709 515 L
1719 502 L
1729 488 L
1739 474 L
1749 459 L
1759 445 L
1769 430 L
1779 416 L
1789 402 L
1799 388 L
1809 375 L
1819 363 L
1829 351 L
1839 341 L
1849 331 L
1859 321 L
1869 313 L
1880 305 L
1890 299 L
1900 292 L
1910 287 L
1920 282 L
1930 278 L
1940 274 L
1950 271 L
1960 268 L
1970 266 L
1980 264 L
1990 263 L
2000 261 L
2010 260 L
2020 259 L
2030 258 L
2040 258 L
2050 257 L
2060 257 L
2070 256 L
2080 256 L
2090 256 L
2100 255 L
2110 255 L
2120 255 L
2130 255 L
2140 255 L
2150 255 L
2160 255 L
2170 255 L
2180 255 L
2190 255 L
2200 255 L
2210 255 L
2220 255 L
2230 255 L
2241 255 L
2251 255 L
2261 255 L
currentpoint stroke [] 0 setdash M
1258 620 M 1268 620 L
1278 620 L
1288 620 L
1298 620 L
1308 620 L
1318 620 L
1328 620 L
1338 620 L
1348 620 L
1358 620 L
1368 620 L
1378 620 L
1388 620 L
1398 620 L
1408 620 L
1418 620 L
1428 620 L
1438 620 L
1448 620 L
1458 620 L
1468 620 L
1478 620 L
1488 620 L
1498 620 L
1508 620 L
1518 620 L
1528 620 L
1538 620 L
1549 620 L
1559 620 L
1569 620 L
1579 620 L
1589 620 L
1599 620 L
1609 620 L
1619 620 L
1629 620 L
1639 620 L
1649 620 L
1659 620 L
1669 619 L
1679 616 L
1689 608 L
1699 596 L
1709 581 L
1719 564 L
1729 547 L
1739 530 L
1749 513 L
1759 496 L
1769 481 L
1779 466 L
1789 452 L
1799 439 L
1809 427 L
1819 416 L
1829 405 L
1839 396 L
1849 387 L
1859 378 L
1869 371 L
1880 363 L
1890 357 L
1900 351 L
1910 345 L
1920 340 L
1930 335 L
1940 330 L
1950 326 L
1960 322 L
1970 318 L
1980 314 L
1990 311 L
2000 308 L
2010 305 L
2020 302 L
2030 300 L
2040 298 L
2050 295 L
2060 293 L
2070 291 L
2080 290 L
2090 288 L
2100 286 L
2110 285 L
2120 283 L
2130 282 L
2140 281 L
2150 280 L
2160 278 L
2170 277 L
2180 276 L
2190 275 L
2200 274 L
2210 274 L
2220 273 L
2230 272 L
2241 271 L
2251 270 L
2261 270 L
currentpoint stroke [6 12] 0 setdash M
1258 620 M 1268 620 L
1278 620 L
1288 620 L
1298 620 L
1308 620 L
1318 620 L
1328 620 L
1338 620 L
1348 620 L
1358 620 L
1368 620 L
1378 620 L
1388 620 L
1398 620 L
1408 620 L
1418 620 L
1428 620 L
1438 620 L
1448 620 L
1458 620 L
1468 620 L
1478 620 L
1488 620 L
1498 620 L
1508 620 L
1518 620 L
1528 620 L
1538 620 L
1549 620 L
1559 620 L
1569 620 L
1579 620 L
1589 620 L
1599 620 L
1609 620 L
1619 620 L
1629 620 L
1639 620 L
1649 620 L
1659 620 L
1669 620 L
1679 620 L
1689 620 L
1699 620 L
1709 620 L
1719 609 L
1729 588 L
1739 565 L
1749 544 L
1759 524 L
1769 506 L
1779 490 L
1789 475 L
1799 462 L
1809 450 L
1819 439 L
1829 429 L
1839 420 L
1849 412 L
1859 404 L
1869 397 L
1880 390 L
1890 384 L
1900 378 L
1910 373 L
1920 368 L
1930 363 L
1940 359 L
1950 355 L
1960 351 L
1970 347 L
1980 344 L
1990 340 L
2000 337 L
2010 334 L
2020 332 L
2030 329 L
2040 327 L
2050 324 L
2060 322 L
2070 320 L
2080 318 L
2090 316 L
2100 314 L
2110 312 L
2120 311 L
2130 309 L
2140 307 L
2150 306 L
2160 304 L
2170 303 L
2180 302 L
2190 301 L
2200 299 L
2210 298 L
2220 297 L
2230 296 L
2241 295 L
2251 294 L
2261 293 L
currentpoint stroke [6 12 32 12] 0 setdash M
1258 620 M 1268 620 L
1278 620 L
1288 620 L
1298 620 L
1308 620 L
1318 620 L
1328 620 L
1338 620 L
1348 620 L
1358 620 L
1368 620 L
1378 620 L
1388 620 L
1398 620 L
1408 620 L
1418 620 L
1428 620 L
1438 620 L
1448 620 L
1458 620 L
1468 620 L
1478 620 L
1488 620 L
1498 620 L
1508 620 L
1518 620 L
1528 620 L
1538 620 L
1549 620 L
1559 620 L
1569 620 L
currentpoint stroke M
1579 620 L
1589 620 L
1599 620 L
1609 620 L
1619 620 L
1629 620 L
1639 620 L
1649 620 L
1659 620 L
1669 620 L
1679 620 L
1689 620 L
1699 620 L
1709 620 L
1719 620 L
1729 620 L
1739 607 L
1749 574 L
1759 547 L
1769 525 L
1779 506 L
1789 490 L
1799 477 L
1809 465 L
1819 454 L
1829 444 L
1839 436 L
1849 428 L
1859 421 L
1869 414 L
1880 408 L
1890 402 L
1900 397 L
1910 392 L
1920 388 L
1930 383 L
1940 379 L
1950 376 L
1960 372 L
1970 369 L
1980 366 L
1990 363 L
2000 360 L
2010 357 L
2020 354 L
2030 352 L
2040 350 L
2050 347 L
2060 345 L
2070 343 L
2080 341 L
2090 339 L
2100 337 L
2110 336 L
2120 334 L
2130 332 L
2140 331 L
2150 329 L
2160 328 L
2170 326 L
2180 325 L
2190 324 L
2200 322 L
2210 321 L
2220 320 L
2230 319 L
2241 318 L
2251 317 L
2261 316 L
currentpoint stroke [32 24] 0 setdash M
1880 985 M 2010 985 L
currentpoint stroke [] 0 setdash M
1880 875 M 2010 875 L
currentpoint stroke [6 12] 0 setdash M
1880 766 M 2010 766 L
currentpoint stroke [6 12 32 12] 0 setdash M
1880 656 M 2010 656 L
currentpoint stroke [] 0 setdash M
2030 985 M currentpoint stroke [] 0 setdash M
2060 993 M 2044 993 L
2040 991 L
2036 986 L
2035 982 L
2035 977 L
2036 974 L
2038 972 L
2041 970 L
2044 970 L
2049 972 L
2052 977 L
2054 982 L
2054 986 L
2052 990 L
2051 991 L
2048 993 L
2044 993 M 2041 991 L
2038 986 L
2036 982 L
2036 975 L
2038 972 L
2044 970 M 2048 972 L
2051 977 L
2052 982 L
2052 988 L
2051 991 L
2060 991 L
2068 981 M 2068 961 L
2069 981 M 2069 961 L
2066 981 M 2077 981 L
2080 980 L
2081 979 L
2082 977 L
2082 975 L
2081 973 L
2080 972 L
2077 971 L
2069 971 L
2077 981 M 2079 980 L
2080 979 L
2081 977 L
2081 975 L
2080 973 L
2079 972 L
2077 971 L
2066 961 M 2072 961 L
2074 971 M 2076 970 L
2077 969 L
2080 963 L
2081 962 L
2082 962 L
2083 963 L
2076 970 M 2077 968 L
2079 962 L
2080 961 L
2082 961 L
2083 963 L
2083 964 L
2091 990 M 2120 990 L
2091 980 M 2120 980 L
2141 1004 M 2136 1002 L
2133 998 L
2131 990 L
2131 985 L
2133 977 L
2136 972 L
2141 970 L
2144 970 L
2149 972 L
2152 977 L
2154 985 L
2154 990 L
2152 998 L
2149 1002 L
2144 1004 L
2141 1004 L
2138 1002 L
2136 1001 L
2135 998 L
2133 990 L
2133 985 L
2135 977 L
2136 974 L
2138 972 L
2141 970 L
2144 970 M 2147 972 L
2149 974 L
2151 977 L
2152 985 L
2152 990 L
2151 998 L
2149 1001 L
2147 1002 L
2144 1004 L
2167 974 M 2165 972 L
2167 970 L
2168 972 L
2167 974 L
2184 998 M 2187 999 L
2192 1004 L
2192 970 L
2191 1002 M 2191 970 L
2184 970 M 2199 970 L
currentpoint stroke [] 0 setdash M
2030 875 M currentpoint stroke [] 0 setdash M
2060 883 M 2044 883 L
2040 882 L
2036 877 L
2035 872 L
2035 867 L
2036 864 L
2038 862 L
2041 861 L
2044 861 L
2049 862 L
2052 867 L
2054 872 L
2054 877 L
2052 880 L
2051 882 L
2048 883 L
2044 883 M 2041 882 L
2038 877 L
2036 872 L
2036 866 L
2038 862 L
2044 861 M 2048 862 L
2051 867 L
2052 872 L
2052 878 L
2051 882 L
2060 882 L
2068 871 M 2068 851 L
2069 871 M 2069 851 L
2066 871 M 2077 871 L
2080 870 L
2081 869 L
2082 868 L
2082 866 L
2081 864 L
2080 863 L
2077 862 L
2069 862 L
2077 871 M 2079 870 L
2080 869 L
2081 868 L
2081 866 L
2080 864 L
2079 863 L
2077 862 L
2066 851 M 2072 851 L
2074 862 M 2076 861 L
2077 860 L
2080 853 L
2081 852 L
2082 852 L
2083 853 L
2076 861 M 2077 859 L
2079 852 L
2080 851 L
2082 851 L
2083 853 L
2083 854 L
2091 880 M 2120 880 L
2091 870 M 2120 870 L
2136 888 M 2139 890 L
2144 895 L
2144 861 L
2143 893 M 2143 861 L
2136 861 M 2151 861 L
2167 864 M 2165 862 L
2167 861 L
2168 862 L
2167 864 L
2189 895 M 2184 893 L
2181 888 L
2179 880 L
2179 875 L
2181 867 L
2184 862 L
2189 861 L
2192 861 L
2197 862 L
2200 867 L
2202 875 L
2202 880 L
2200 888 L
2197 893 L
2192 895 L
2189 895 L
2186 893 L
2184 891 L
2183 888 L
2181 880 L
2181 875 L
2183 867 L
2184 864 L
2186 862 L
2189 861 L
2192 861 M 2195 862 L
2197 864 L
2199 867 L
2200 875 L
2200 880 L
2199 888 L
2197 891 L
2195 893 L
2192 895 L
currentpoint stroke [] 0 setdash M
2030 766 M currentpoint stroke [] 0 setdash M
2060 774 M 2044 774 L
2040 772 L
2036 767 L
2035 763 L
2035 758 L
2036 754 L
2038 753 L
2041 751 L
2044 751 L
2049 753 L
2052 758 L
2054 763 L
2054 767 L
2052 771 L
2051 772 L
2048 774 L
2044 774 M 2041 772 L
2038 767 L
2036 763 L
2036 756 L
2038 753 L
currentpoint stroke M
2044 751 M 2048 753 L
2051 758 L
2052 763 L
2052 769 L
2051 772 L
2060 772 L
2068 762 M 2068 742 L
2069 762 M 2069 742 L
2066 762 M 2077 762 L
2080 761 L
2081 760 L
2082 758 L
2082 756 L
2081 754 L
2080 753 L
2077 752 L
2069 752 L
2077 762 M 2079 761 L
2080 760 L
2081 758 L
2081 756 L
2080 754 L
2079 753 L
2077 752 L
2066 742 M 2072 742 L
2074 752 M 2076 751 L
2077 750 L
2080 744 L
2081 743 L
2082 743 L
2083 744 L
2076 751 M 2077 749 L
2079 743 L
2080 742 L
2082 742 L
2083 744 L
2083 745 L
2091 771 M 2120 771 L
2091 761 M 2120 761 L
2133 779 M 2135 777 L
2133 775 L
2131 777 L
2131 779 L
2133 782 L
2135 783 L
2139 785 L
2146 785 L
2151 783 L
2152 782 L
2154 779 L
2154 775 L
2152 772 L
2147 769 L
2139 766 L
2136 764 L
2133 761 L
2131 756 L
2131 751 L
2146 785 M 2149 783 L
2151 782 L
2152 779 L
2152 775 L
2151 772 L
2146 769 L
2139 766 L
2131 754 M 2133 756 L
2136 756 L
2144 753 L
2149 753 L
2152 754 L
2154 756 L
2136 756 M 2144 751 L
2151 751 L
2152 753 L
2154 756 L
2154 759 L
2167 754 M 2165 753 L
2167 751 L
2168 753 L
2167 754 L
2189 785 M 2184 783 L
2181 779 L
2179 771 L
2179 766 L
2181 758 L
2184 753 L
2189 751 L
2192 751 L
2197 753 L
2200 758 L
2202 766 L
2202 771 L
2200 779 L
2197 783 L
2192 785 L
2189 785 L
2186 783 L
2184 782 L
2183 779 L
2181 771 L
2181 766 L
2183 758 L
2184 754 L
2186 753 L
2189 751 L
2192 751 M 2195 753 L
2197 754 L
2199 758 L
2200 766 L
2200 771 L
2199 779 L
2197 782 L
2195 783 L
2192 785 L
currentpoint stroke [] 0 setdash M
2030 656 M currentpoint stroke [] 0 setdash M
2060 664 M 2044 664 L
2040 663 L
2036 658 L
2035 653 L
2035 648 L
2036 645 L
2038 643 L
2041 642 L
2044 642 L
2049 643 L
2052 648 L
2054 653 L
2054 658 L
2052 661 L
2051 663 L
2048 664 L
2044 664 M 2041 663 L
2038 658 L
2036 653 L
2036 647 L
2038 643 L
2044 642 M 2048 643 L
2051 648 L
2052 653 L
2052 660 L
2051 663 L
2060 663 L
2068 652 M 2068 632 L
2069 652 M 2069 632 L
2066 652 M 2077 652 L
2080 651 L
2081 650 L
2082 649 L
2082 647 L
2081 645 L
2080 644 L
2077 643 L
2069 643 L
2077 652 M 2079 651 L
2080 650 L
2081 649 L
2081 647 L
2080 645 L
2079 644 L
2077 643 L
2066 632 M 2072 632 L
2074 643 M 2076 642 L
2077 641 L
2080 634 L
2081 633 L
2082 633 L
2083 634 L
2076 642 M 2077 640 L
2079 633 L
2080 632 L
2082 632 L
2083 634 L
2083 635 L
2091 661 M 2120 661 L
2091 651 M 2120 651 L
2146 672 M 2146 642 L
2147 676 M 2147 642 L
2147 676 M 2130 651 L
2155 651 L
2141 642 M 2152 642 L
2167 645 M 2165 643 L
2167 642 L
2168 643 L
2167 645 L
2189 676 M 2184 674 L
2181 669 L
2179 661 L
2179 656 L
2181 648 L
2184 643 L
2189 642 L
2192 642 L
2197 643 L
2200 648 L
2202 656 L
2202 661 L
2200 669 L
2197 674 L
2192 676 L
2189 676 L
2186 674 L
2184 672 L
2183 669 L
2181 661 L
2181 656 L
2183 648 L
2184 645 L
2186 643 L
2189 642 L
2192 642 M 2195 643 L
2197 645 L
2199 648 L
2200 656 L
2200 661 L
2199 669 L
2197 672 L
2195 674 L
2192 676 L
currentpoint stroke [] 0 setdash M
1358 401 M currentpoint stroke [] 0 setdash M
1368 426 M 1368 382 L
1370 426 M 1370 382 L
1370 405 M 1375 409 L
1379 411 L
1383 411 L
1389 409 L
1393 405 L
1395 399 L
1395 394 L
1393 388 L
1389 384 L
1383 382 L
1379 382 L
1375 384 L
1370 388 L
1383 411 M 1387 409 L
1391 405 L
1393 399 L
1393 394 L
1391 388 L
1387 384 L
1383 382 L
1362 426 M 1370 426 L
1408 434 M 1412 430 L
1416 424 L
1421 415 L
1423 405 L
1423 397 L
1421 386 L
1416 378 L
1412 371 L
1408 367 L
1412 430 M 1416 422 L
1418 415 L
1421 405 L
1421 397 L
1418 386 L
1416 380 L
1412 371 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1742 114 M 1752 122 M 1749 98 L
1754 122 M 1752 112 L
1750 103 L
1749 98 L
1771 122 M 1770 115 L
1766 108 L
1773 122 M 1771 117 L
1770 114 L
1766 108 L
1763 105 L
1757 101 L
1754 99 L
1749 98 L
1747 122 M 1754 122 L
currentpoint stroke [] 0 setdash M
stroke
showpage

%**********************
% here is the beginning of the postscript file figure2.ps
% cut all previous rows of comment and also this one. the end of the file is
% a row of ***********
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 600 translate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
currentpoint stroke M 2 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
255 1258 M 1258 1258 L
255 1258 M 255 1276 L
305 1258 M 305 1276 L
355 1258 M 355 1294 L
405 1258 M 405 1276 L
455 1258 M 455 1276 L
506 1258 M 506 1276 L
556 1258 M 556 1294 L
606 1258 M 606 1276 L
656 1258 M 656 1276 L
706 1258 M 706 1276 L
756 1258 M 756 1294 L
806 1258 M 806 1276 L
857 1258 M 857 1276 L
907 1258 M 907 1276 L
957 1258 M 957 1294 L
1007 1258 M 1007 1276 L
1057 1258 M 1057 1276 L
1107 1258 M 1107 1276 L
1157 1258 M 1157 1294 L
1208 1258 M 1208 1276 L
1258 1258 M 1258 1276 L
255 2261 M 1258 2261 L
255 2261 M 255 2242 L
305 2261 M 305 2242 L
355 2261 M 355 2224 L
405 2261 M 405 2242 L
455 2261 M 455 2242 L
506 2261 M 506 2242 L
556 2261 M 556 2224 L
606 2261 M 606 2242 L
656 2261 M 656 2242 L
706 2261 M 706 2242 L
756 2261 M 756 2224 L
806 2261 M 806 2242 L
857 2261 M 857 2242 L
907 2261 M 907 2242 L
957 2261 M 957 2224 L
1007 2261 M 1007 2242 L
1057 2261 M 1057 2242 L
1107 2261 M 1107 2242 L
1157 2261 M 1157 2224 L
1208 2261 M 1208 2242 L
1258 2261 M 1258 2242 L
255 1258 M 255 2261 L
255 1258 M 289 1258 L
255 1308 M 272 1308 L
255 1358 M 272 1358 L
255 1408 M 272 1408 L
255 1458 M 272 1458 L
255 1508 M 289 1508 L
255 1559 M 272 1559 L
255 1609 M 272 1609 L
255 1659 M 272 1659 L
255 1709 M 272 1709 L
255 1759 M 289 1759 L
255 1809 M 272 1809 L
255 1859 M 272 1859 L
255 1910 M 272 1910 L
255 1960 M 272 1960 L
255 2010 M 289 2010 L
255 2060 M 272 2060 L
255 2110 M 272 2110 L
255 2160 M 272 2160 L
255 2210 M 272 2210 L
255 2261 M 289 2261 L
198 1258 M 198 1236 F (0) T
198 1508 M 198 1486 F (1) T
198 1759 M 198 1737 F (2) T
198 2010 M 198 1988 F (3) T
198 2261 M 198 2239 F (4) T
1258 1258 M 1258 2261 L
1258 1258 M 1223 1258 L
1258 1308 M 1241 1308 L
1258 1358 M 1241 1358 L
1258 1408 M 1241 1408 L
1258 1458 M 1241 1458 L
1258 1508 M 1223 1508 L
1258 1559 M 1241 1559 L
1258 1609 M 1241 1609 L
1258 1659 M 1241 1659 L
1258 1709 M 1241 1709 L
1258 1759 M 1223 1759 L
1258 1809 M 1241 1809 L
1258 1859 M 1241 1859 L
1258 1910 M 1241 1910 L
1258 1960 M 1241 1960 L
1258 2010 M 1223 2010 L
1258 2060 M 1241 2060 L
1258 2110 M 1241 2110 L
1258 2160 M 1241 2160 L
1258 2210 M 1241 2210 L
1258 2261 M 1223 2261 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [32 24] 0 setdash M
255 1508 M 265 1508 L
275 1508 L
285 1508 L
295 1508 L
305 1508 L
315 1508 L
325 1508 L
335 1508 L
345 1509 L
355 1509 L
365 1509 L
375 1509 L
385 1509 L
395 1509 L
405 1510 L
415 1510 L
425 1511 L
435 1512 L
445 1514 L
455 1516 L
465 1519 L
475 1523 L
485 1527 L
495 1533 L
505 1541 L
515 1551 L
526 1563 L
536 1578 L
546 1596 L
556 1617 L
566 1643 L
576 1673 L
586 1709 L
596 1750 L
606 1797 L
616 1850 L
626 1910 L
636 1977 L
646 2051 L
656 2132 L
666 2221 L
670 2261 L
currentpoint stroke [] 0 setdash M
255 1508 M 265 1508 L
275 1508 L
285 1508 L
295 1508 L
305 1508 L
315 1508 L
325 1508 L
335 1508 L
345 1508 L
355 1508 L
365 1508 L
375 1508 L
385 1508 L
395 1508 L
405 1508 L
415 1507 L
425 1507 L
435 1506 L
445 1506 L
455 1505 L
465 1504 L
475 1503 L
485 1501 L
495 1500 L
505 1498 L
515 1495 L
526 1492 L
536 1489 L
546 1486 L
556 1482 L
566 1478 L
576 1474 L
586 1470 L
596 1466 L
606 1463 L
616 1459 L
626 1456 L
636 1454 L
646 1453 L
656 1452 L
666 1453 L
676 1454 L
686 1457 L
696 1461 L
706 1466 L
716 1472 L
726 1480 L
736 1488 L
746 1498 L
756 1508 L
766 1520 L
776 1533 L
786 1546 L
796 1560 L
806 1575 L
816 1591 L
826 1607 L
836 1624 L
846 1642 L
857 1660 L
867 1678 L
877 1697 L
887 1717 L
897 1736 L
907 1757 L
917 1777 L
927 1798 L
937 1819 L
947 1840 L
957 1861 L
967 1883 L
977 1905 L
987 1927 L
997 1949 L
1007 1971 L
1017 1994 L
1027 2016 L
1037 2039 L
1047 2062 L
1057 2085 L
1067 2108 L
1077 2131 L
1087 2154 L
1097 2178 L
1107 2201 L
1117 2225 L
1127 2248 L
1132 2261 L
currentpoint stroke [6 12] 0 setdash M
255 1508 M 265 1508 L
275 1508 L
285 1508 L
295 1508 L
305 1508 L
315 1508 L
325 1508 L
335 1508 L
345 1508 L
355 1508 L
365 1508 L
375 1508 L
385 1508 L
395 1508 L
405 1507 L
415 1507 L
425 1506 L
435 1506 L
445 1505 L
455 1503 L
465 1502 L
475 1500 L
485 1498 L
495 1495 L
505 1491 L
515 1487 L
526 1483 L
536 1477 L
546 1471 L
556 1465 L
566 1458 L
576 1450 L
586 1442 L
596 1435 L
606 1427 L
616 1419 L
626 1412 L
636 1405 L
646 1399 L
656 1394 L
666 1390 L
676 1386 L
686 1384 L
696 1382 L
706 1382 L
716 1382 L
726 1384 L
736 1386 L
746 1389 L
756 1393 L
766 1397 L
776 1402 L
786 1408 L
796 1414 L
806 1421 L
816 1428 L
826 1436 L
836 1444 L
846 1453 L
857 1461 L
867 1470 L
877 1479 L
887 1489 L
897 1499 L
907 1508 L
917 1518 L
927 1529 L
937 1539 L
947 1550 L
957 1560 L
967 1571 L
977 1582 L
987 1593 L
997 1604 L
1007 1615 L
1017 1626 L
1027 1637 L
1037 1649 L
1047 1660 L
1057 1672 L
1067 1683 L
1077 1695 L
currentpoint stroke M
1087 1706 L
1097 1718 L
1107 1730 L
1117 1741 L
1127 1753 L
1137 1765 L
1147 1777 L
1157 1789 L
1167 1801 L
1177 1812 L
1187 1824 L
1198 1836 L
1208 1848 L
1218 1860 L
1228 1872 L
1238 1884 L
1248 1897 L
1258 1909 L
currentpoint stroke [6 12 32 12] 0 setdash M
255 1508 M 265 1508 L
275 1508 L
285 1508 L
295 1508 L
305 1508 L
315 1508 L
325 1508 L
335 1508 L
345 1508 L
355 1508 L
365 1508 L
375 1508 L
385 1508 L
395 1507 L
405 1507 L
415 1506 L
425 1505 L
435 1504 L
445 1503 L
455 1501 L
465 1499 L
475 1496 L
485 1492 L
495 1488 L
505 1483 L
515 1476 L
526 1469 L
536 1461 L
546 1453 L
556 1443 L
566 1433 L
576 1423 L
586 1412 L
596 1401 L
606 1391 L
616 1381 L
626 1372 L
636 1363 L
646 1356 L
656 1349 L
666 1343 L
676 1339 L
686 1335 L
696 1332 L
706 1330 L
716 1328 L
726 1328 L
736 1328 L
746 1328 L
756 1329 L
766 1331 L
776 1333 L
786 1335 L
796 1338 L
806 1341 L
816 1345 L
826 1348 L
836 1352 L
846 1356 L
857 1360 L
867 1365 L
877 1369 L
887 1374 L
897 1379 L
907 1383 L
917 1388 L
927 1394 L
937 1399 L
947 1404 L
957 1409 L
967 1415 L
977 1420 L
987 1425 L
997 1431 L
1007 1436 L
1017 1442 L
1027 1448 L
1037 1453 L
1047 1459 L
1057 1465 L
1067 1470 L
1077 1476 L
1087 1482 L
1097 1488 L
1107 1494 L
1117 1500 L
1127 1505 L
1137 1511 L
1147 1517 L
1157 1523 L
1167 1529 L
1177 1535 L
1187 1541 L
1198 1547 L
1208 1553 L
1218 1559 L
1228 1565 L
1238 1571 L
1248 1577 L
1258 1583 L
currentpoint stroke [] 0 setdash M
355 2085 M currentpoint stroke [] 0 setdash M
365 2091 M 365 2089 L
363 2089 L
363 2091 L
365 2093 L
370 2095 L
378 2095 L
382 2093 L
384 2091 L
386 2087 L
386 2073 L
388 2068 L
391 2066 L
384 2091 M 384 2073 L
386 2068 L
391 2066 L
393 2066 L
384 2087 M 382 2085 L
370 2083 L
363 2081 L
361 2077 L
361 2073 L
363 2068 L
370 2066 L
376 2066 L
380 2068 L
384 2073 L
370 2083 M 365 2081 L
363 2077 L
363 2073 L
365 2068 L
370 2066 L
403 2118 M 407 2114 L
411 2108 L
415 2100 L
418 2089 L
418 2081 L
415 2070 L
411 2062 L
407 2056 L
403 2052 L
407 2114 M 411 2106 L
413 2100 L
415 2089 L
415 2081 L
413 2070 L
411 2064 L
407 2056 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
56 1672 M 35 1681 M 72 1681 L
35 1683 M 72 1683 L
52 1683 M 49 1687 L
47 1690 L
47 1694 L
49 1699 L
52 1702 L
58 1704 L
61 1704 L
67 1702 L
70 1699 L
72 1694 L
72 1690 L
70 1687 L
67 1683 L
47 1694 M 49 1697 L
52 1701 L
58 1702 L
61 1702 L
67 1701 L
70 1697 L
72 1694 L
35 1676 M 35 1683 L
60 1715 M 82 1715 L
60 1716 M 82 1716 L
60 1712 M 60 1724 L
61 1727 L
62 1729 L
64 1730 L
66 1730 L
69 1729 L
70 1727 L
71 1724 L
71 1716 L
60 1724 M 61 1726 L
62 1727 L
64 1729 L
66 1729 L
69 1727 L
70 1726 L
71 1724 L
82 1712 M 82 1719 L
71 1721 M 72 1723 L
73 1724 L
80 1727 L
81 1729 L
81 1730 L
80 1731 L
72 1723 M 74 1724 L
81 1726 L
82 1727 L
82 1730 L
80 1731 L
79 1731 L
27 1780 M 31 1777 L
36 1773 L
43 1770 L
52 1768 L
59 1768 L
68 1770 L
75 1773 L
80 1777 L
84 1780 L
31 1777 M 38 1773 L
43 1772 L
52 1770 L
59 1770 L
68 1772 L
73 1773 L
80 1777 L
47 1796 M 71 1793 L
47 1798 M 57 1796 L
66 1794 L
71 1793 L
47 1816 M 54 1814 L
61 1810 L
47 1817 M 52 1816 L
56 1814 L
61 1810 L
64 1807 L
68 1801 L
70 1798 L
71 1793 L
47 1791 M 47 1798 L
27 1826 M 31 1830 L
36 1833 L
43 1837 L
52 1839 L
59 1839 L
68 1837 L
75 1833 L
80 1830 L
84 1826 L
31 1830 M 38 1833 L
43 1835 L
52 1837 L
59 1837 L
68 1835 L
73 1833 L
80 1830 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1258 1258 M 2261 1258 L
1258 1258 M 1258 1277 L
1308 1258 M 1308 1277 L
1358 1258 M 1358 1295 L
1408 1258 M 1408 1277 L
1458 1258 M 1458 1277 L
1508 1258 M 1508 1277 L
1559 1258 M 1559 1295 L
1609 1258 M 1609 1277 L
1659 1258 M 1659 1277 L
1709 1258 M 1709 1277 L
1759 1258 M 1759 1295 L
1809 1258 M 1809 1277 L
1859 1258 M 1859 1277 L
1910 1258 M 1910 1277 L
1960 1258 M 1960 1295 L
2010 1258 M 2010 1277 L
2060 1258 M 2060 1277 L
2110 1258 M 2110 1277 L
2160 1258 M 2160 1295 L
2210 1258 M 2210 1277 L
2261 1258 M 2261 1277 L
1258 2261 M 2261 2261 L
1258 2261 M 1258 2242 L
1308 2261 M 1308 2242 L
1358 2261 M 1358 2223 L
1408 2261 M 1408 2242 L
1458 2261 M 1458 2242 L
1508 2261 M 1508 2242 L
1559 2261 M 1559 2223 L
1609 2261 M 1609 2242 L
1659 2261 M 1659 2242 L
1709 2261 M 1709 2242 L
1759 2261 M 1759 2223 L
1809 2261 M 1809 2242 L
currentpoint stroke M
1859 2261 M 1859 2242 L
1910 2261 M 1910 2242 L
1960 2261 M 1960 2223 L
2010 2261 M 2010 2242 L
2060 2261 M 2060 2242 L
2110 2261 M 2110 2242 L
2160 2261 M 2160 2223 L
2210 2261 M 2210 2242 L
2261 2261 M 2261 2242 L
1258 1258 M 1258 2261 L
1258 1258 M 1295 1258 L
1258 1308 M 1277 1308 L
1258 1358 M 1277 1358 L
1258 1408 M 1277 1408 L
1258 1458 M 1277 1458 L
1258 1508 M 1295 1508 L
1258 1559 M 1277 1559 L
1258 1609 M 1277 1609 L
1258 1659 M 1277 1659 L
1258 1709 M 1277 1709 L
1258 1759 M 1295 1759 L
1258 1809 M 1277 1809 L
1258 1859 M 1277 1859 L
1258 1910 M 1277 1910 L
1258 1960 M 1277 1960 L
1258 2010 M 1295 2010 L
1258 2060 M 1277 2060 L
1258 2110 M 1277 2110 L
1258 2160 M 1277 2160 L
1258 2210 M 1277 2210 L
1258 2261 M 1295 2261 L
2261 1258 M 2261 2261 L
2261 1258 M 2223 1258 L
2261 1308 M 2242 1308 L
2261 1358 M 2242 1358 L
2261 1408 M 2242 1408 L
2261 1458 M 2242 1458 L
2261 1508 M 2223 1508 L
2261 1559 M 2242 1559 L
2261 1609 M 2242 1609 L
2261 1659 M 2242 1659 L
2261 1709 M 2242 1709 L
2261 1759 M 2223 1759 L
2261 1809 M 2242 1809 L
2261 1859 M 2242 1859 L
2261 1910 M 2242 1910 L
2261 1960 M 2242 1960 L
2261 2010 M 2223 2010 L
2261 2060 M 2242 2060 L
2261 2110 M 2242 2110 L
2261 2160 M 2242 2160 L
2261 2210 M 2242 2210 L
2261 2261 M 2223 2261 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [32 24] 0 setdash M
1258 1508 M 1268 1508 L
1278 1508 L
1288 1508 L
1298 1508 L
1308 1508 L
1318 1508 L
1328 1508 L
1338 1508 L
1348 1508 L
1358 1508 L
1368 1508 L
1378 1508 L
1388 1508 L
1398 1508 L
1408 1508 L
1418 1509 L
1428 1509 L
1438 1509 L
1448 1509 L
1458 1510 L
1468 1511 L
1478 1512 L
1488 1514 L
1498 1517 L
1508 1522 L
1518 1528 L
1528 1537 L
1538 1548 L
1549 1563 L
1559 1583 L
1569 1607 L
1579 1636 L
1589 1672 L
1599 1715 L
1609 1765 L
1619 1823 L
1629 1889 L
1639 1963 L
1649 2046 L
1659 2137 L
1669 2236 L
1671 2261 L
currentpoint stroke [] 0 setdash M
1258 1508 M 1268 1508 L
1278 1508 L
1288 1508 L
1298 1508 L
1308 1508 L
1318 1508 L
1328 1508 L
1338 1508 L
1348 1508 L
1358 1508 L
1368 1508 L
1378 1508 L
1388 1508 L
1398 1508 L
1408 1508 L
1418 1508 L
1428 1508 L
1438 1508 L
1448 1508 L
1458 1508 L
1468 1508 L
1478 1508 L
1488 1508 L
1498 1508 L
1508 1508 L
1518 1508 L
1528 1508 L
1538 1508 L
1549 1508 L
1559 1508 L
1569 1508 L
1579 1508 L
1589 1508 L
1599 1508 L
1609 1508 L
1619 1508 L
1629 1508 L
1639 1508 L
1649 1508 L
1659 1508 L
1669 1509 L
1679 1516 L
1689 1530 L
1699 1549 L
1709 1570 L
1719 1592 L
1729 1613 L
1739 1635 L
1749 1655 L
1759 1675 L
1769 1694 L
1779 1712 L
1789 1730 L
1799 1746 L
1809 1762 L
1819 1778 L
1829 1793 L
1839 1807 L
1849 1821 L
1859 1834 L
1869 1847 L
1880 1859 L
1890 1871 L
1900 1882 L
1910 1893 L
1920 1904 L
1930 1915 L
1940 1925 L
1950 1935 L
1960 1945 L
1970 1954 L
1980 1963 L
1990 1972 L
2000 1981 L
2010 1989 L
2020 1997 L
2030 2006 L
2040 2013 L
2050 2021 L
2060 2029 L
2070 2036 L
2080 2043 L
2090 2050 L
2100 2057 L
2110 2064 L
2120 2071 L
2130 2078 L
2140 2084 L
2150 2090 L
2160 2097 L
2170 2103 L
2180 2109 L
2190 2115 L
2200 2120 L
2210 2126 L
2220 2132 L
2230 2137 L
2241 2143 L
2251 2148 L
2261 2153 L
currentpoint stroke [6 12] 0 setdash M
1258 1508 M 1268 1508 L
1278 1508 L
1288 1508 L
1298 1508 L
1308 1508 L
1318 1508 L
1328 1508 L
1338 1508 L
1348 1508 L
1358 1508 L
1368 1508 L
1378 1508 L
1388 1508 L
1398 1508 L
1408 1508 L
1418 1508 L
1428 1508 L
1438 1508 L
1448 1508 L
1458 1508 L
1468 1508 L
1478 1508 L
1488 1508 L
1498 1508 L
1508 1508 L
1518 1508 L
1528 1508 L
1538 1508 L
1549 1508 L
1559 1508 L
1569 1508 L
1579 1508 L
1589 1508 L
1599 1508 L
1609 1508 L
1619 1508 L
1629 1508 L
1639 1508 L
1649 1508 L
1659 1508 L
1669 1508 L
1679 1508 L
1689 1508 L
1699 1508 L
1709 1508 L
1719 1522 L
1729 1543 L
1739 1563 L
1749 1580 L
1759 1596 L
1769 1610 L
1779 1623 L
1789 1634 L
1799 1645 L
1809 1655 L
1819 1664 L
1829 1673 L
1839 1681 L
1849 1689 L
1859 1696 L
1869 1703 L
1880 1710 L
1890 1716 L
1900 1722 L
1910 1728 L
1920 1733 L
1930 1739 L
1940 1744 L
1950 1749 L
1960 1754 L
1970 1758 L
1980 1763 L
1990 1767 L
2000 1771 L
2010 1775 L
2020 1779 L
2030 1783 L
2040 1787 L
2050 1790 L
2060 1794 L
2070 1798 L
2080 1801 L
2090 1804 L
2100 1807 L
2110 1811 L
2120 1814 L
2130 1817 L
2140 1820 L
2150 1823 L
2160 1825 L
2170 1828 L
2180 1831 L
2190 1834 L
2200 1836 L
2210 1839 L
2220 1841 L
2230 1844 L
2241 1846 L
2251 1849 L
2261 1851 L
currentpoint stroke [6 12 32 12] 0 setdash M
1258 1508 M 1268 1508 L
1278 1508 L
1288 1508 L
1298 1508 L
1308 1508 L
currentpoint stroke M
1318 1508 L
1328 1508 L
1338 1508 L
1348 1508 L
1358 1508 L
1368 1508 L
1378 1508 L
1388 1508 L
1398 1508 L
1408 1508 L
1418 1508 L
1428 1508 L
1438 1508 L
1448 1508 L
1458 1508 L
1468 1508 L
1478 1508 L
1488 1508 L
1498 1508 L
1508 1508 L
1518 1508 L
1528 1508 L
1538 1508 L
1549 1508 L
1559 1508 L
1569 1508 L
1579 1508 L
1589 1508 L
1599 1508 L
1609 1508 L
1619 1508 L
1629 1508 L
1639 1508 L
1649 1508 L
1659 1508 L
1669 1508 L
1679 1508 L
1689 1508 L
1699 1508 L
1709 1508 L
1719 1508 L
1729 1508 L
1739 1521 L
1749 1544 L
1759 1561 L
1769 1574 L
1779 1585 L
1789 1594 L
1799 1603 L
1809 1610 L
1819 1617 L
1829 1623 L
1839 1628 L
1849 1633 L
1859 1638 L
1869 1643 L
1880 1647 L
1890 1651 L
1900 1655 L
1910 1659 L
1920 1662 L
1930 1665 L
1940 1668 L
1950 1672 L
1960 1674 L
1970 1677 L
1980 1680 L
1990 1683 L
2000 1685 L
2010 1687 L
2020 1690 L
2030 1692 L
2040 1694 L
2050 1697 L
2060 1699 L
2070 1701 L
2080 1703 L
2090 1705 L
2100 1706 L
2110 1708 L
2120 1710 L
2130 1712 L
2140 1714 L
2150 1715 L
2160 1717 L
2170 1719 L
2180 1720 L
2190 1722 L
2200 1723 L
2210 1725 L
2220 1726 L
2230 1728 L
2241 1729 L
2251 1730 L
2261 1732 L
currentpoint stroke [] 0 setdash M
1358 2085 M currentpoint stroke [] 0 setdash M
1368 2110 M 1368 2066 L
1370 2110 M 1370 2066 L
1370 2089 M 1375 2093 L
1379 2095 L
1383 2095 L
1389 2093 L
1393 2089 L
1395 2083 L
1395 2079 L
1393 2073 L
1389 2068 L
1383 2066 L
1379 2066 L
1375 2068 L
1370 2073 L
1383 2095 M 1387 2093 L
1391 2089 L
1393 2083 L
1393 2079 L
1391 2073 L
1387 2068 L
1383 2066 L
1362 2110 M 1370 2110 L
1408 2118 M 1412 2114 L
1416 2108 L
1421 2100 L
1423 2089 L
1423 2081 L
1421 2070 L
1416 2062 L
1412 2056 L
1408 2052 L
1412 2114 M 1416 2106 L
1418 2100 L
1421 2089 L
1421 2081 L
1418 2070 L
1416 2064 L
1412 2056 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
255 255 M 1258 255 L
255 255 M 255 274 L
305 255 M 305 274 L
355 255 M 355 292 L
405 255 M 405 274 L
455 255 M 455 274 L
506 255 M 506 274 L
556 255 M 556 292 L
606 255 M 606 274 L
656 255 M 656 274 L
706 255 M 706 274 L
756 255 M 756 292 L
806 255 M 806 274 L
857 255 M 857 274 L
907 255 M 907 274 L
957 255 M 957 292 L
1007 255 M 1007 274 L
1057 255 M 1057 274 L
1107 255 M 1107 274 L
1157 255 M 1157 292 L
1208 255 M 1208 274 L
1258 255 M 1258 274 L
314 198 M 321 198 M 353 198 L
381 216 M 381 182 L
383 219 M 383 182 L
383 219 M 364 193 L
392 193 L
376 182 M 389 182 L
515 198 M 522 198 M 554 198 L
568 212 M 570 211 L
568 209 L
566 211 L
566 212 L
568 216 L
570 218 L
575 219 L
582 219 L
587 218 L
589 216 L
591 212 L
591 209 L
589 205 L
584 202 L
575 198 L
571 197 L
568 193 L
566 188 L
566 182 L
582 219 M 586 218 L
587 216 L
589 212 L
589 209 L
587 205 L
582 202 L
575 198 L
566 186 M 568 188 L
571 188 L
580 184 L
586 184 L
589 186 L
591 188 L
571 188 M 580 182 L
587 182 L
589 184 L
591 188 L
591 191 L
739 198 M 754 219 M 749 218 L
746 212 L
744 204 L
744 198 L
746 189 L
749 184 L
754 182 L
758 182 L
763 184 L
767 189 L
769 198 L
769 204 L
767 212 L
763 218 L
758 219 L
754 219 L
751 218 L
749 216 L
747 212 L
746 204 L
746 198 L
747 189 L
749 186 L
751 184 L
754 182 L
758 182 M 761 184 L
763 186 L
765 189 L
767 198 L
767 204 L
765 212 L
763 216 L
761 218 L
758 219 L
939 198 M 946 212 M 948 211 L
946 209 L
944 211 L
944 212 L
946 216 L
948 218 L
953 219 L
960 219 L
966 218 L
967 216 L
969 212 L
969 209 L
967 205 L
962 202 L
953 198 L
950 197 L
946 193 L
944 188 L
944 182 L
960 219 M 964 218 L
966 216 L
967 212 L
967 209 L
966 205 L
960 202 L
953 198 L
944 186 M 946 188 L
950 188 L
959 184 L
964 184 L
967 186 L
969 188 L
950 188 M 959 182 L
966 182 L
967 184 L
969 188 L
969 191 L
1140 198 M 1161 216 M 1161 182 L
1163 219 M 1163 182 L
1163 219 M 1143 193 L
1171 193 L
1156 182 M 1168 182 L
255 1258 M 1258 1258 L
255 1258 M 255 1239 L
305 1258 M 305 1239 L
355 1258 M 355 1220 L
405 1258 M 405 1239 L
455 1258 M 455 1239 L
506 1258 M 506 1239 L
556 1258 M 556 1220 L
606 1258 M 606 1239 L
656 1258 M 656 1239 L
706 1258 M 706 1239 L
756 1258 M 756 1220 L
806 1258 M 806 1239 L
857 1258 M 857 1239 L
907 1258 M 907 1239 L
957 1258 M 957 1220 L
1007 1258 M 1007 1239 L
1057 1258 M 1057 1239 L
1107 1258 M 1107 1239 L
1157 1258 M 1157 1220 L
1208 1258 M 1208 1239 L
1258 1258 M 1258 1239 L
255 255 M 255 1258 L
255 255 M 292 255 L
currentpoint stroke M
255 305 M 274 305 L
255 355 M 274 355 L
255 406 M 274 406 L
255 456 M 274 456 L
255 506 M 292 506 L
255 556 M 274 556 L
255 607 M 274 607 L
255 657 M 274 657 L
255 707 M 274 707 L
255 757 M 292 757 L
255 808 M 274 808 L
255 858 M 274 858 L
255 908 M 274 908 L
255 959 M 274 959 L
255 1009 M 292 1009 L
255 1059 M 274 1059 L
255 1109 M 274 1109 L
255 1160 M 274 1160 L
255 1210 M 274 1210 L
191 255 M 207 276 M 202 274 L
198 269 L
197 260 L
197 255 L
198 246 L
202 241 L
207 239 L
211 239 L
216 241 L
219 246 L
221 255 L
221 260 L
219 269 L
216 274 L
211 276 L
207 276 L
204 274 L
202 272 L
200 269 L
198 260 L
198 255 L
200 246 L
202 242 L
204 241 L
207 239 L
211 239 M 214 241 L
216 242 L
218 246 L
219 255 L
219 260 L
218 269 L
216 272 L
214 274 L
211 276 L
191 506 M 202 520 M 205 522 L
211 527 L
211 490 L
209 526 M 209 490 L
202 490 M 218 490 L
191 757 M 198 772 M 200 770 L
198 768 L
196 770 L
196 772 L
198 775 L
200 777 L
205 779 L
212 779 L
218 777 L
219 775 L
221 772 L
221 768 L
219 764 L
214 761 L
205 757 L
202 756 L
198 752 L
196 747 L
196 742 L
212 779 M 216 777 L
218 775 L
219 772 L
219 768 L
218 764 L
212 761 L
205 757 L
196 745 M 198 747 L
202 747 L
211 743 L
216 743 L
219 745 L
221 747 L
202 747 M 211 742 L
218 742 L
219 743 L
221 747 L
221 750 L
191 1009 M 198 1023 M 200 1021 L
198 1019 L
196 1021 L
196 1023 L
198 1026 L
200 1028 L
205 1030 L
212 1030 L
218 1028 L
219 1025 L
219 1019 L
218 1016 L
212 1014 L
207 1014 L
212 1030 M 216 1028 L
218 1025 L
218 1019 L
216 1016 L
212 1014 L
216 1012 L
219 1009 L
221 1005 L
221 1000 L
219 996 L
218 995 L
212 993 L
205 993 L
200 995 L
198 996 L
196 1000 L
196 1002 L
198 1004 L
200 1002 L
198 1000 L
218 1011 M 219 1005 L
219 1000 L
218 996 L
216 995 L
212 993 L
1258 255 M 1258 1258 L
1258 255 M 1220 255 L
1258 305 M 1239 305 L
1258 355 M 1239 355 L
1258 406 M 1239 406 L
1258 456 M 1239 456 L
1258 506 M 1220 506 L
1258 556 M 1239 556 L
1258 607 M 1239 607 L
1258 657 M 1239 657 L
1258 707 M 1239 707 L
1258 757 M 1220 757 L
1258 808 M 1239 808 L
1258 858 M 1239 858 L
1258 908 M 1239 908 L
1258 959 M 1239 959 L
1258 1009 M 1220 1009 L
1258 1059 M 1239 1059 L
1258 1109 M 1239 1109 L
1258 1160 M 1239 1160 L
1258 1210 M 1239 1210 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [32 24] 0 setdash M
255 255 M 265 255 L
275 255 L
285 255 L
295 255 L
305 255 L
315 255 L
325 255 L
335 255 L
345 255 L
355 255 L
365 255 L
375 256 L
385 256 L
395 256 L
405 257 L
415 258 L
425 259 L
435 261 L
445 263 L
455 266 L
465 270 L
475 275 L
485 281 L
495 289 L
505 299 L
515 312 L
526 327 L
536 345 L
546 367 L
556 394 L
566 425 L
576 461 L
586 502 L
596 550 L
606 604 L
616 664 L
626 732 L
636 806 L
646 888 L
656 978 L
666 1074 L
676 1179 L
683 1258 L
currentpoint stroke [] 0 setdash M
255 255 M 265 255 L
275 255 L
285 255 L
295 255 L
305 255 L
315 255 L
325 255 L
335 255 L
345 255 L
355 255 L
365 255 L
375 255 L
385 255 L
395 255 L
405 255 L
415 255 L
425 255 L
435 255 L
445 256 L
455 256 L
465 256 L
475 257 L
485 257 L
495 258 L
505 259 L
515 260 L
526 262 L
536 264 L
546 266 L
556 269 L
566 272 L
576 275 L
586 280 L
596 284 L
606 290 L
616 296 L
626 302 L
636 310 L
646 318 L
656 327 L
666 337 L
676 347 L
686 358 L
696 370 L
706 383 L
716 396 L
726 410 L
736 424 L
746 440 L
756 455 L
766 472 L
776 488 L
786 506 L
796 523 L
806 542 L
816 560 L
826 579 L
836 598 L
846 618 L
857 638 L
867 658 L
877 679 L
887 700 L
897 721 L
907 742 L
917 764 L
927 785 L
937 807 L
947 829 L
957 851 L
967 874 L
977 896 L
987 919 L
997 941 L
1007 964 L
1017 987 L
1027 1010 L
1037 1033 L
1047 1057 L
1057 1080 L
1067 1103 L
1077 1127 L
1087 1150 L
1097 1174 L
1107 1198 L
1117 1221 L
1127 1245 L
1132 1258 L
currentpoint stroke [6 12] 0 setdash M
255 255 M 265 255 L
275 255 L
285 255 L
295 255 L
305 255 L
315 255 L
325 255 L
335 255 L
345 255 L
355 255 L
365 255 L
375 255 L
385 255 L
395 255 L
currentpoint stroke M
405 255 L
415 255 L
425 255 L
435 255 L
445 255 L
455 255 L
465 256 L
475 256 L
485 256 L
495 256 L
505 257 L
515 258 L
526 258 L
536 259 L
546 260 L
556 262 L
566 263 L
576 265 L
586 267 L
596 270 L
606 272 L
616 275 L
626 279 L
636 282 L
646 286 L
656 291 L
666 296 L
676 301 L
686 307 L
696 312 L
706 319 L
716 325 L
726 332 L
736 340 L
746 347 L
756 355 L
766 363 L
776 372 L
786 380 L
796 389 L
806 398 L
816 407 L
826 417 L
836 427 L
846 436 L
857 446 L
867 457 L
877 467 L
887 477 L
897 488 L
907 498 L
917 509 L
927 520 L
937 531 L
947 542 L
957 553 L
967 564 L
977 575 L
987 587 L
997 598 L
1007 609 L
1017 621 L
1027 633 L
1037 644 L
1047 656 L
1057 667 L
1067 679 L
1077 691 L
1087 703 L
1097 714 L
1107 726 L
1117 738 L
1127 750 L
1137 762 L
1147 774 L
1157 786 L
1167 798 L
1177 810 L
1187 822 L
1198 834 L
1208 846 L
1218 858 L
1228 870 L
1238 882 L
1248 894 L
1258 907 L
currentpoint stroke [6 12 32 12] 0 setdash M
255 255 M 265 255 L
275 255 L
285 255 L
295 255 L
305 255 L
315 255 L
325 255 L
335 255 L
345 255 L
355 255 L
365 255 L
375 255 L
385 255 L
395 255 L
405 255 L
415 255 L
425 255 L
435 255 L
445 255 L
455 255 L
465 255 L
475 255 L
485 255 L
495 256 L
505 256 L
515 256 L
526 257 L
536 257 L
546 258 L
556 258 L
566 259 L
576 260 L
586 261 L
596 262 L
606 263 L
616 265 L
626 267 L
636 269 L
646 271 L
656 273 L
666 275 L
676 278 L
686 281 L
696 284 L
706 287 L
716 290 L
726 294 L
736 297 L
746 301 L
756 305 L
766 309 L
776 313 L
786 317 L
796 322 L
806 326 L
816 331 L
826 336 L
836 341 L
846 346 L
857 351 L
867 356 L
877 361 L
887 366 L
897 371 L
907 377 L
917 382 L
927 387 L
937 393 L
947 398 L
957 404 L
967 409 L
977 415 L
987 421 L
997 426 L
1007 432 L
1017 438 L
1027 444 L
1037 449 L
1047 455 L
1057 461 L
1067 467 L
1077 473 L
1087 479 L
1097 485 L
1107 490 L
1117 496 L
1127 502 L
1137 508 L
1147 514 L
1157 520 L
1167 526 L
1177 532 L
1187 538 L
1198 544 L
1208 550 L
1218 556 L
1228 562 L
1238 568 L
1248 575 L
1258 581 L
currentpoint stroke [] 0 setdash M
355 1084 M currentpoint stroke [] 0 setdash M
386 1088 M 384 1086 L
386 1084 L
388 1086 L
388 1088 L
384 1093 L
380 1095 L
374 1095 L
368 1093 L
363 1088 L
361 1082 L
361 1078 L
363 1072 L
368 1068 L
374 1065 L
378 1065 L
384 1068 L
388 1072 L
374 1095 M 370 1093 L
365 1088 L
363 1082 L
363 1078 L
365 1072 L
370 1068 L
374 1065 L
401 1118 M 405 1113 L
409 1107 L
413 1099 L
415 1088 L
415 1080 L
413 1070 L
409 1061 L
405 1055 L
401 1051 L
405 1113 M 409 1105 L
411 1099 L
413 1088 L
413 1080 L
411 1070 L
409 1063 L
405 1055 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
739 114 M 749 122 M 746 98 L
751 122 M 749 112 L
747 103 L
746 98 L
769 122 M 767 115 L
763 108 L
770 122 M 769 117 L
767 114 L
763 108 L
760 105 L
754 101 L
751 99 L
746 98 L
744 122 M 751 122 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
56 670 M 35 678 M 72 678 L
35 680 M 72 680 L
52 680 M 49 684 L
47 687 L
47 691 L
49 696 L
52 699 L
58 701 L
61 701 L
67 699 L
70 696 L
72 691 L
72 687 L
70 684 L
67 680 L
47 691 M 49 694 L
52 698 L
58 699 L
61 699 L
67 698 L
70 694 L
72 691 L
35 673 M 35 680 L
36 708 M 25 709 L
22 711 L
25 712 L
36 708 L
25 710 L
24 711 L
36 708 L
60 712 M 82 712 L
60 713 M 82 713 L
60 709 M 60 721 L
61 725 L
62 726 L
64 727 L
66 727 L
69 726 L
70 725 L
71 721 L
71 713 L
60 721 M 61 723 L
62 725 L
64 726 L
66 726 L
69 725 L
70 723 L
71 721 L
82 709 M 82 716 L
71 718 M 72 720 L
73 721 L
80 725 L
81 726 L
81 727 L
80 728 L
72 720 M 74 721 L
81 723 L
82 725 L
82 727 L
80 728 L
currentpoint stroke M
79 728 L
27 777 M 31 774 L
36 770 L
43 767 L
52 765 L
59 765 L
68 767 L
75 770 L
80 774 L
84 777 L
31 774 M 38 770 L
43 769 L
52 767 L
59 767 L
68 769 L
73 770 L
80 774 L
47 793 M 71 790 L
47 795 M 57 793 L
66 792 L
71 790 L
47 813 M 54 811 L
61 807 L
47 814 M 52 813 L
56 811 L
61 807 L
64 804 L
68 799 L
70 795 L
71 790 L
47 788 M 47 795 L
27 823 M 31 827 L
36 830 L
43 834 L
52 836 L
59 836 L
68 834 L
75 830 L
80 827 L
84 823 L
31 827 M 38 830 L
43 832 L
52 834 L
59 834 L
68 832 L
73 830 L
80 827 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1258 255 M 2261 255 L
1258 255 M 1258 274 L
1308 255 M 1308 274 L
1358 255 M 1358 292 L
1408 255 M 1408 274 L
1458 255 M 1458 274 L
1508 255 M 1508 274 L
1559 255 M 1559 292 L
1609 255 M 1609 274 L
1659 255 M 1659 274 L
1709 255 M 1709 274 L
1759 255 M 1759 292 L
1809 255 M 1809 274 L
1859 255 M 1859 274 L
1910 255 M 1910 274 L
1960 255 M 1960 292 L
2010 255 M 2010 274 L
2060 255 M 2060 274 L
2110 255 M 2110 274 L
2160 255 M 2160 292 L
2210 255 M 2210 274 L
2261 255 M 2261 274 L
1317 198 M 1324 198 M 1356 198 L
1384 216 M 1384 182 L
1386 219 M 1386 182 L
1386 219 M 1367 193 L
1395 193 L
1379 182 M 1391 182 L
1518 198 M 1525 198 M 1557 198 L
1571 212 M 1573 211 L
1571 209 L
1569 211 L
1569 212 L
1571 216 L
1573 218 L
1578 219 L
1585 219 L
1590 218 L
1592 216 L
1594 212 L
1594 209 L
1592 205 L
1587 202 L
1578 198 L
1574 197 L
1571 193 L
1569 188 L
1569 182 L
1585 219 M 1588 218 L
1590 216 L
1592 212 L
1592 209 L
1590 205 L
1585 202 L
1578 198 L
1569 186 M 1571 188 L
1574 188 L
1583 184 L
1588 184 L
1592 186 L
1594 188 L
1574 188 M 1583 182 L
1590 182 L
1592 184 L
1594 188 L
1594 191 L
1742 198 M 1757 219 M 1752 218 L
1749 212 L
1747 204 L
1747 198 L
1749 189 L
1752 184 L
1757 182 L
1761 182 L
1766 184 L
1770 189 L
1771 198 L
1771 204 L
1770 212 L
1766 218 L
1761 219 L
1757 219 L
1754 218 L
1752 216 L
1750 212 L
1749 204 L
1749 198 L
1750 189 L
1752 186 L
1754 184 L
1757 182 L
1761 182 M 1764 184 L
1766 186 L
1768 189 L
1770 198 L
1770 204 L
1768 212 L
1766 216 L
1764 218 L
1761 219 L
1942 198 M 1949 212 M 1951 211 L
1949 209 L
1947 211 L
1947 212 L
1949 216 L
1951 218 L
1956 219 L
1963 219 L
1968 218 L
1970 216 L
1972 212 L
1972 209 L
1970 205 L
1965 202 L
1956 198 L
1953 197 L
1949 193 L
1947 188 L
1947 182 L
1963 219 M 1967 218 L
1968 216 L
1970 212 L
1970 209 L
1968 205 L
1963 202 L
1956 198 L
1947 186 M 1949 188 L
1953 188 L
1961 184 L
1967 184 L
1970 186 L
1972 188 L
1953 188 M 1961 182 L
1968 182 L
1970 184 L
1972 188 L
1972 191 L
2143 198 M 2164 216 M 2164 182 L
2166 219 M 2166 182 L
2166 219 M 2146 193 L
2174 193 L
2158 182 M 2171 182 L
1258 1258 M 2261 1258 L
1258 1258 M 1258 1239 L
1308 1258 M 1308 1239 L
1358 1258 M 1358 1220 L
1408 1258 M 1408 1239 L
1458 1258 M 1458 1239 L
1508 1258 M 1508 1239 L
1559 1258 M 1559 1220 L
1609 1258 M 1609 1239 L
1659 1258 M 1659 1239 L
1709 1258 M 1709 1239 L
1759 1258 M 1759 1220 L
1809 1258 M 1809 1239 L
1859 1258 M 1859 1239 L
1910 1258 M 1910 1239 L
1960 1258 M 1960 1220 L
2010 1258 M 2010 1239 L
2060 1258 M 2060 1239 L
2110 1258 M 2110 1239 L
2160 1258 M 2160 1220 L
2210 1258 M 2210 1239 L
2261 1258 M 2261 1239 L
1258 255 M 1258 1258 L
1258 255 M 1295 255 L
1258 305 M 1277 305 L
1258 355 M 1277 355 L
1258 406 M 1277 406 L
1258 456 M 1277 456 L
1258 506 M 1295 506 L
1258 556 M 1277 556 L
1258 607 M 1277 607 L
1258 657 M 1277 657 L
1258 707 M 1277 707 L
1258 757 M 1295 757 L
1258 808 M 1277 808 L
1258 858 M 1277 858 L
1258 908 M 1277 908 L
1258 959 M 1277 959 L
1258 1009 M 1295 1009 L
1258 1059 M 1277 1059 L
1258 1109 M 1277 1109 L
1258 1160 M 1277 1160 L
1258 1210 M 1277 1210 L
2261 255 M 2261 1258 L
2261 255 M 2223 255 L
2261 305 M 2242 305 L
2261 355 M 2242 355 L
2261 406 M 2242 406 L
2261 456 M 2242 456 L
2261 506 M 2223 506 L
2261 556 M 2242 556 L
2261 607 M 2242 607 L
2261 657 M 2242 657 L
2261 707 M 2242 707 L
2261 757 M 2223 757 L
2261 808 M 2242 808 L
2261 858 M 2242 858 L
2261 908 M 2242 908 L
2261 959 M 2242 959 L
2261 1009 M 2223 1009 L
2261 1059 M 2242 1059 L
2261 1109 M 2242 1109 L
2261 1160 M 2242 1160 L
2261 1210 M 2242 1210 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [32 24] 0 setdash M
1258 255 M 1268 255 L
1278 255 L
1288 255 L
1298 255 L
1308 255 L
1318 255 L
1328 255 L
1338 255 L
1348 255 L
1358 255 L
1368 255 L
1378 255 L
1388 255 L
1398 255 L
1408 255 L
1418 255 L
1428 255 L
1438 255 L
1448 256 L
1458 256 L
1468 257 L
1478 259 L
1488 261 L
1498 264 L
1508 268 L
1518 275 L
1528 283 L
1538 295 L
1549 310 L
1559 329 L
1569 353 L
1579 383 L
1589 419 L
1599 462 L
1609 512 L
1619 570 L
1629 636 L
1639 711 L
1649 794 L
1659 885 L
1669 984 L
1679 1091 L
1689 1206 L
1693 1258 L
currentpoint stroke [] 0 setdash M
1258 255 M 1268 255 L
1278 255 L
1288 255 L
currentpoint stroke M
1298 255 L
1308 255 L
1318 255 L
1328 255 L
1338 255 L
1348 255 L
1358 255 L
1368 255 L
1378 255 L
1388 255 L
1398 255 L
1408 255 L
1418 255 L
1428 255 L
1438 255 L
1448 255 L
1458 255 L
1468 255 L
1478 255 L
1488 255 L
1498 255 L
1508 255 L
1518 255 L
1528 255 L
1538 255 L
1549 255 L
1559 255 L
1569 255 L
1579 255 L
1589 255 L
1599 255 L
1609 255 L
1619 255 L
1629 255 L
1639 255 L
1649 255 L
1659 255 L
1669 256 L
1679 262 L
1689 277 L
1699 295 L
1709 316 L
1719 338 L
1729 360 L
1739 381 L
1749 402 L
1759 422 L
1769 441 L
1779 459 L
1789 477 L
1799 493 L
1809 509 L
1819 525 L
1829 540 L
1839 554 L
1849 568 L
1859 581 L
1869 594 L
1880 606 L
1890 618 L
1900 630 L
1910 641 L
1920 652 L
1930 662 L
1940 672 L
1950 682 L
1960 692 L
1970 701 L
1980 711 L
1990 719 L
2000 728 L
2010 737 L
2020 745 L
2030 753 L
2040 761 L
2050 769 L
2060 776 L
2070 784 L
2080 791 L
2090 798 L
2100 805 L
2110 812 L
2120 819 L
2130 825 L
2140 832 L
2150 838 L
2160 844 L
2170 850 L
2180 857 L
2190 862 L
2200 868 L
2210 874 L
2220 880 L
2230 885 L
2241 891 L
2251 896 L
2261 901 L
currentpoint stroke [6 12] 0 setdash M
1258 255 M 1268 255 L
1278 255 L
1288 255 L
1298 255 L
1308 255 L
1318 255 L
1328 255 L
1338 255 L
1348 255 L
1358 255 L
1368 255 L
1378 255 L
1388 255 L
1398 255 L
1408 255 L
1418 255 L
1428 255 L
1438 255 L
1448 255 L
1458 255 L
1468 255 L
1478 255 L
1488 255 L
1498 255 L
1508 255 L
1518 255 L
1528 255 L
1538 255 L
1549 255 L
1559 255 L
1569 255 L
1579 255 L
1589 255 L
1599 255 L
1609 255 L
1619 255 L
1629 255 L
1639 255 L
1649 255 L
1659 255 L
1669 255 L
1679 255 L
1689 255 L
1699 255 L
1709 255 L
1719 268 L
1729 289 L
1739 309 L
1749 327 L
1759 342 L
1769 357 L
1779 369 L
1789 381 L
1799 392 L
1809 402 L
1819 411 L
1829 420 L
1839 428 L
1849 436 L
1859 443 L
1869 450 L
1880 457 L
1890 463 L
1900 469 L
1910 475 L
1920 480 L
1930 486 L
1940 491 L
1950 496 L
1960 501 L
1970 505 L
1980 510 L
1990 514 L
2000 518 L
2010 522 L
2020 526 L
2030 530 L
2040 534 L
2050 538 L
2060 541 L
2070 545 L
2080 548 L
2090 551 L
2100 554 L
2110 558 L
2120 561 L
2130 564 L
2140 567 L
2150 570 L
2160 573 L
2170 575 L
2180 578 L
2190 581 L
2200 583 L
2210 586 L
2220 588 L
2230 591 L
2241 593 L
2251 596 L
2261 598 L
currentpoint stroke [6 12 32 12] 0 setdash M
1258 255 M 1268 255 L
1278 255 L
1288 255 L
1298 255 L
1308 255 L
1318 255 L
1328 255 L
1338 255 L
1348 255 L
1358 255 L
1368 255 L
1378 255 L
1388 255 L
1398 255 L
1408 255 L
1418 255 L
1428 255 L
1438 255 L
1448 255 L
1458 255 L
1468 255 L
1478 255 L
1488 255 L
1498 255 L
1508 255 L
1518 255 L
1528 255 L
1538 255 L
1549 255 L
1559 255 L
1569 255 L
1579 255 L
1589 255 L
1599 255 L
1609 255 L
1619 255 L
1629 255 L
1639 255 L
1649 255 L
1659 255 L
1669 255 L
1679 255 L
1689 255 L
1699 255 L
1709 255 L
1719 255 L
1729 255 L
1739 267 L
1749 290 L
1759 307 L
1769 320 L
1779 331 L
1789 341 L
1799 349 L
1809 357 L
1819 363 L
1829 369 L
1839 375 L
1849 380 L
1859 385 L
1869 390 L
1880 394 L
1890 398 L
1900 402 L
1910 405 L
1920 409 L
1930 412 L
1940 415 L
1950 418 L
1960 421 L
1970 424 L
1980 427 L
1990 429 L
2000 432 L
2010 434 L
2020 437 L
2030 439 L
2040 441 L
2050 443 L
2060 445 L
2070 447 L
2080 449 L
2090 451 L
2100 453 L
2110 455 L
2120 457 L
2130 459 L
2140 460 L
2150 462 L
2160 464 L
2170 465 L
2180 467 L
2190 468 L
2200 470 L
2210 472 L
2220 473 L
2230 474 L
2241 476 L
2251 477 L
2261 479 L
currentpoint stroke [] 0 setdash M
1358 1084 M currentpoint stroke [] 0 setdash M
1389 1109 M 1389 1065 L
1391 1109 M 1391 1065 L
1389 1088 M 1385 1093 L
currentpoint stroke M
1381 1095 L
1377 1095 L
1370 1093 L
1366 1088 L
1364 1082 L
1364 1078 L
1366 1072 L
1370 1068 L
1377 1065 L
1381 1065 L
1385 1068 L
1389 1072 L
1377 1095 M 1373 1093 L
1368 1088 L
1366 1082 L
1366 1078 L
1368 1072 L
1373 1068 L
1377 1065 L
1383 1109 M 1391 1109 L
1389 1065 M 1398 1065 L
1408 1118 M 1412 1113 L
1416 1107 L
1421 1099 L
1423 1088 L
1423 1080 L
1421 1070 L
1416 1061 L
1412 1055 L
1408 1051 L
1412 1113 M 1416 1105 L
1418 1099 L
1421 1088 L
1421 1080 L
1418 1070 L
1416 1063 L
1412 1055 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1742 114 M 1752 122 M 1749 98 L
1754 122 M 1752 112 L
1750 103 L
1749 98 L
1771 122 M 1770 115 L
1766 108 L
1773 122 M 1771 117 L
1770 114 L
1766 108 L
1763 105 L
1757 101 L
1754 99 L
1749 98 L
1747 122 M 1754 122 L
currentpoint stroke [] 0 setdash M
stroke
showpage
%*************************
